Cross-temporal probabilistic forecast reconciliation: Methodological and practical issues

Forecast reconciliation is a post-forecasting process that involves transforming a set of incoherent forecasts into coherent forecasts which satisfy a given set of linear constraints for a multivariate time series. In this paper we extend the current state-of-the-art cross-sectional probabilistic forecast reconciliation approach to encompass a cross-temporal framework, where temporal constraints are also applied. Our proposed methodology employs both parametric Gaussian and non-parametric bootstrap approaches to draw samples from an incoherent cross-temporal distribution. To improve the estimation of the forecast error covariance matrix, we propose using multi-step residuals, especially in the time dimension where the usual one-step residuals fail. To address high-dimensionality issues, we present four alternatives for the covariance matrix, where we exploit the two-fold nature (cross-sectional and temporal) of the cross-temporal structure, and introduce the idea of overlapping residuals. We assess the effectiveness of the proposed cross-temporal reconciliation approaches through a simulation study that investigates their theoretical and empirical properties and two forecasting experiments, using the Australian GDP and the Australian Tourism Demand datasets. For both applications, the optimal cross-temporal reconciliation approaches significantly outperform the incoherent base forecasts in terms of the Continuous Ranked Probability Score and the Energy Score. Overall, the results highlight the potential of the proposed methods to improve the accuracy of probabilistic forecasts and to address the challenge of integrating disparate scenarios while coherently taking into account short-term operational, medium-term tactical, and long-term strategic planning.

==> fig/Cmat_vis.tex <==
\begin{figure}[!t]
  \centering
\begin{tikzpicture}
\tikzset{square matrix/.style={
    matrix of nodes,
    column sep=-\pgflinewidth, row sep=-\pgflinewidth,
    nodes={draw,
      minimum height=#1,
      anchor=center,
      text width=#1,
      align=center,
      inner sep=0pt,
      font=\tiny
    },
  },
  square matrix/.default=0.5cm
}


\matrix[square matrix, label={[font=\normalsize,text=black]left:{$\Cvet_{ct} = $}}](St)
{
%|[draw=none]|$x^{[4]}_{T,\tau}$ & |[draw=none]|$x^{[2]}_{T,2\tau-1}$ & |[draw=none]|$x^{[2]}_{T,2\tau}$ & |[draw=none]|$x^{[1]}_{T,4\tau-3}$ & |[draw=none]|$x^{[1]}_{T,4\tau-2}$ & |[draw=none]|$x^{[1]}_{T,4\tau-1}$ & |[draw=none]|$x^{[1]}_{T,4\tau}$ & |[draw=none]|$x^{[4]}_{X,\tau}$ & |[draw=none]|$x^{[2]}_{X,2\tau-1}$ & |[draw=none]|$x^{[2]}_{X,2\tau}$ & |[draw=none]|$x^{[1]}_{X,4\tau-3}$ & |[draw=none]|$x^{[1]}_{X,4\tau-2}$ & |[draw=none]|$x^{[1]}_{X,4\tau-1}$ & |[draw=none]|$x^{[1]}_{X,4\tau}$ & |[draw=none]|$x^{[4]}_{Y,\tau}$ & |[draw=none]|$x^{[2]}_{Y,2\tau-1}$ & |[draw=none]|$x^{[2]}_{Y,2\tau}$ & |[draw=none]|$x^{[1]}_{Y,4\tau-3}$ & |[draw=none]|$x^{[1]}_{Y,4\tau-2}$ & |[draw=none]|$x^{[1]}_{Y,4\tau-1}$ & |[draw=none]|$x^{[1]}_{Y,4\tau}$\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| &  |[fill=white]| & |[fill=red]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| & |[fill=red]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| &  |[fill=white]| &  |[fill=white]| & |[fill=red]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| & |[fill=red]| &  |[fill=white]| &  |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| & |[fill=red]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| & |[fill=red]| &  |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| & |[fill=red]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| & |[fill=red]| \\
|[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=red]| & |[fill=red]| & |[fill=red]| & |[fill=red]| & |[fill=white]| & |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| \\
|[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=red]| & |[fill=red]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=red]| & |[fill=red]| & |[fill=white]| & |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| &  |[fill=white]| & |[fill=red]| & |[fill=red]| & |[fill=red]| & |[fill=red]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| &  |[fill=white]| & |[fill=red]| & |[fill=red]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| &  |[fill=black]| &  |[fill=white]| &  |[fill=white]| & |[fill=red]| & |[fill=red]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=black]| &  |[fill=white]| &  |[fill=white]| & |[fill=red]| & |[fill=red]| & |[fill=red]| & |[fill=red]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=black]| &  |[fill=white]| & |[fill=red]| & |[fill=red]| &  |[fill=white]| &  |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=white]| &  |[fill=black]| &  |[fill=white]| &  |[fill=white]| & |[fill=red]| & |[fill=red]| \\
};

\node[rectangle,above delimiter=\{, yshift = -0.25cm, label={[font=\footnotesize,text=black, yshift = 0.25cm]above:{$\xvet_{\tau}-$ordered column}}] at (St.north) {\tikz{\path (St-1-1.west) rectangle (St-1-21.east);}};

%\node[fit=(St-22-1)(St-22-8), font=\scriptsize, yshift = -0.25cm, text width=6cm]{$\bvet_{\tau}^{[1]}$};

%\node[fit=(St-1-9)(St-21-9), draw = blue, xshift = 0.6cm, minimum width = 1.3cm, label={[font=\scriptsize,text=blue]above:{$\xvet_{\tau}$}}]{};

%\node[fit=(St-1-1.north west)(St-2-8.south east), label={[font=\normalsize,text=black]above:{$\Svet_{ct}$}}]{};

\end{tikzpicture}
\caption{Visual representation of the zero constraints cross-temporal matrix $\Cvet_{ct}$ defined in (\ref{eq:Cct}) for a system of 3 linearly constrained quarterly time series (see \autoref{fig:hierS}). The four upper rows describe the cross-sectional constraints (one for each quarter), the remaining rows the temporal constraints (one for each of the three time series). Colours legend: 0s in white, 1s in black, -1s in red.}
  \label{fig:Cmatvis}
\end{figure}

==> fig/Stilde_mat.tex <==
\begin{figure}[!t]
  \centering
\begin{tikzpicture}
\tikzset{square matrix/.style={
    matrix of nodes,
    column sep=-\pgflinewidth, row sep=-\pgflinewidth,
    nodes={draw,
      minimum height=#1,
      anchor=center,
      text width=#1,
      align=center,
      inner sep=0pt,
      font=\scriptsize
    },
  },
  square matrix/.default=0.5cm
}

\matrix[square matrix](S)
{
|[fill=black]| & |[fill=black]| & |[draw=none]|$T$\\
|[fill=black]| & |[fill=white]| & |[draw=none]|$X$\\
|[fill=white]| & |[fill=black]| & |[draw=none]|$Y$\\
|[draw=none]|$X$ & |[draw=none]|$Y$ & |[draw=none]|$i$\\
};

\matrix[square matrix, right=of S](K)
{
|[fill=black]| & |[fill=black]| & |[fill=black]| & |[fill=black]| & |[draw=none]|$\quad x^{[4]}_{i,\tau}$\\
|[fill=black]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad x^{[2]}_{i,2\tau-1}$\\
|[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=black]| & |[draw=none]|$\quad x^{[2]}_{i,2\tau}$\\
|[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{i,4\tau-3}$\\
|[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{i,4\tau-2}$\\
|[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{i,4\tau-1}$\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{i,4\tau}$\\
|[draw=none]| & |[draw=none]| & |[draw=none]| & |[draw=none]| & & \\
};

\node[right of=S,font=\bfseries,xshift = 0.35cm, font = \large] (kro) {$\bigotimes$};
%\node[fit=(K-8-2)(K-8-3), font=\scriptsize, yshift = -0.25cm]{$\yvet_{(\tau)}^{i,[1]}$};

\node[fit=(K-8-2)(K-8-3), font=\scriptsize, yshift = -0.25cm, text width=6cm]{$\xvet_{i,\tau}^{[1]}$}; %\\ \rotatebox{90}{$=\;$} \\$\left[y^{\phantom{[1]}}_{i,4\tau-3}\; y^{\phantom{[1]}}_{i,4\tau-2}\; y^{\phantom{[1]}}_{i,4\tau-1}\; y^{\phantom{[1]}}_{i,4\tau}\right]'$};

\node[right of=S,font=\bfseries,xshift = 4.85cm, font = \huge] (ugu) {$\mathbf{=}$};

\matrix[square matrix, right=of K,xshift = 0.5cm](St)
{
|[fill=black]| & |[fill=black]| & |[fill=black]| & |[fill=black]| & |[fill=black]| & |[fill=black]| & |[fill=black]| & |[fill=black]| & |[draw=none]|$\quad x^{[4]}_{T,\tau}$\\
|[fill=black]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad x^{[2]}_{T,2\tau-1}$\\
|[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=black]| & |[draw=none]|$\quad x^{[2]}_{T,2\tau}$\\
|[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{T,4\tau-3}$\\
|[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{T,4\tau-2}$\\
|[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{T,4\tau-1}$\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{T,4\tau}$\\
|[fill=black]| & |[fill=black]| & |[fill=black]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad x^{[4]}_{X,\tau}$\\
|[fill=black]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad x^{[2]}_{X,2\tau-1}$\\
|[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad x^{[2]}_{X,2\tau}$\\
|[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{X,4\tau-3}$\\
|[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{X,4\tau-2}$\\
|[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{X,4\tau-1}$\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{X,4\tau}$\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=black]| & |[fill=black]| & |[fill=black]| & |[draw=none]|$\quad x^{[4]}_{Y,\tau}$\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad x^{[2]}_{Y,2\tau-1}$\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=black]| & |[draw=none]|$\quad x^{[2]}_{Y,2\tau}$\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{Y,4\tau-3}$\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{Y,4\tau-2}$\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[fill=white]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{Y,4\tau-1}$\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black]| & |[draw=none]|$\quad y^{\phantom{[1]}}_{Y,4\tau}$\\
|[draw=none]| & |[draw=none]| & |[draw=none]| & |[draw=none]| & |[draw=none]| & |[draw=none]| & |[draw=none]| & |[draw=none]| & \\
};

\node[fit=(St-22-1)(St-22-8), font=\scriptsize, yshift = -0.25cm, text width=6cm]{$\bvet_{\tau}^{[1]}$};

\node[fit=(St-1-9)(St-21-9), draw = black, xshift = 0.6cm, minimum width = 1.3cm, label={[font=\scriptsize,text=black]above:{$\xvet_{\tau}$}}]{};

\node[fit=(K-1-5)(K-7-5), draw = black, xshift = 0.5cm, minimum width = 1.2cm, label={[font=\scriptsize,text=black]above:{$\xvet_{i,\tau}$}}]{};

\node[fit=(K-1-1.north west)(K-2-4.south east), label={[font=\normalsize,text=black]above:{$\Svet_{te}$}}]{};

\node[fit=(St-1-1.north west)(St-2-8.south east), label={[font=\normalsize,text=black]above:{$\Svet_{ct}$}}]{};

\node[fit=(S-1-1.north west)(S-2-2.south east), label={[font=\normalsize,text=black]above:{$\Svet_{cs}$}}]{};

\draw[ultra thick,decorate,decoration={calligraphic brace,amplitude=7.5pt}] ($(St-1-9.north)+(1.35,-0.1)$) -- node[right, rotate = -90, anchor = center, align = center, text width = 2.5cm, yshift = 0.75cm, font = \footnotesize] {Temporal components of $T$} ($(St-7-9.south)+(1.35,0.05)$);

\draw[ultra thick,decorate,decoration={calligraphic brace,amplitude=7.5pt}] ($(St-8-9.north)+(1.35,-0.1)$) -- node[right, rotate = -90, anchor = center, align = center, text width = 2.5cm, yshift = 0.75cm, font = \footnotesize] {Temporal components of $X$} ($(St-14-9.south)+(1.35,0.05)$);

\draw[ultra thick,decorate,decoration={calligraphic brace,amplitude=7.5pt}] ($(St-15-9.north)+(1.35,-0.1)$) -- node[right, rotate = -90, anchor = center, align = center, text width = 2.5cm, yshift = 0.75cm, font = \footnotesize] {Temporal components of $Y$} ($(St-21-9.south)+(1.35,0.05)$);
\end{tikzpicture}
\vspace{-0.25cm}
  \caption{Visual representation of the cross-temporal summation matrix $\Svet_{ct} = \Svet_{cs} \otimes \Svet_{te}$ defined in (\ref{eq:Sct}) for a system of 3 linearly constrained quarterly time series (see \autoref{fig:hierS}). Colours legend: 0s in white, 1s in black.}
  \label{fig:Stilde}
\end{figure}


==> fig/bootstrap_fig.tex <==
\begin{figure}[!t]
	\centering
	\begin{tikzpicture}
\matrix (e1) [matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt, font = {\fontsize{7}{6}\selectfont}, minimum width=1em, minimum height=1em,anchor=center}, label={[xshift = 0.5em]above:{\footnotesize$\widehat{\textbf{E}}^{[1]}$}}]
{
$T$ & \pgfuseimage{ngreen2} & \pgfuseimage{ngreen2} & \pgfuseimage{ngreen2} & \pgfuseimage{ngreen2} & \pgfuseimage{nblue2} & \pgfuseimage{nblue2}  & \pgfuseimage{nblue2} & \pgfuseimage{nblue2} & \pgfuseimage{nred2} & \pgfuseimage{nred2} & \pgfuseimage{nred2} & \pgfuseimage{nred2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2}\\
$X$ & \pgfuseimage{ngreen2} & \pgfuseimage{ngreen2} & \pgfuseimage{ngreen2} & \pgfuseimage{ngreen2} & \pgfuseimage{nblue2} & \pgfuseimage{nblue2}  & \pgfuseimage{nblue2} & \pgfuseimage{nblue2} & \pgfuseimage{nred2} & \pgfuseimage{nred2} & \pgfuseimage{nred2} & \pgfuseimage{nred2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2}\\
$Y$ & \pgfuseimage{ngreen2} & \pgfuseimage{ngreen2} & \pgfuseimage{ngreen2} & \pgfuseimage{ngreen2} & \pgfuseimage{nblue2} & \pgfuseimage{nblue2}  & \pgfuseimage{nblue2} & \pgfuseimage{nblue2} & \pgfuseimage{nred2} & \pgfuseimage{nred2} & \pgfuseimage{nred2} & \pgfuseimage{nred2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2}\\
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
};
\draw[decorate,thick, decoration={brace, mirror, amplitude=5pt,raise=-1pt}] (e1-4-2.south west) -- (e1-4-17.south east) node[midway, font = {\fontsize{7}{6}\selectfont}, yshift = -1em]{Quarterly, $t = 1,\dots,16$};

\matrix (ek) [above= 10mm of e1.north east, anchor=south east, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt, font = {\fontsize{7}{6}\selectfont}, minimum width=1em, minimum height=1em,anchor=center}, label={[xshift = 0.5em]above:{\footnotesize$\widehat{\textbf{E}}^{[2]}$}}]
{
$T$ & \pgfuseimage{ngreen2} & \pgfuseimage{ngreen2} & \pgfuseimage{nblue2} & \pgfuseimage{nblue2} & \pgfuseimage{nred2} & \pgfuseimage{nred2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2}\\
$X$ & \pgfuseimage{ngreen2} & \pgfuseimage{ngreen2} & \pgfuseimage{nblue2} & \pgfuseimage{nblue2} & \pgfuseimage{nred2} & \pgfuseimage{nred2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2}\\
$Y$ & \pgfuseimage{ngreen2} & \pgfuseimage{ngreen2} & \pgfuseimage{nblue2} & \pgfuseimage{nblue2} & \pgfuseimage{nred2} & \pgfuseimage{nred2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2}\\
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\
};
\draw[decorate,thick, decoration={brace, mirror, amplitude=5pt,raise=-1pt}] (ek-4-2.south west) -- (ek-4-9.south east) node[midway, font = {\fontsize{7}{6}\selectfont}, yshift = -1em]{Semi-annual, $j = 1,\dots,8$};

\matrix (em) [above= 10mm of e1.north west, anchor=south west, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt, font = {\fontsize{7}{6}\selectfont}, minimum width=1em, minimum height=1em,anchor=center}, label={[xshift = 0.5em]above:{\footnotesize$\widehat{\textbf{E}}^{[4]}$}}]
{
$T$ & \pgfuseimage{ngreen2} & \pgfuseimage{nblue2} & \pgfuseimage{nred2} & \pgfuseimage{nblack2}\\
$X$ & \pgfuseimage{ngreen2} & \pgfuseimage{nblue2} & \pgfuseimage{nred2} & \pgfuseimage{nblack2}\\
$Y$ & \pgfuseimage{ngreen2} & \pgfuseimage{nblue2} & \pgfuseimage{nred2} & \pgfuseimage{nblack2}\\
& 1 & 2 & 3 & 4 \\
};
\draw[decorate,thick, decoration={brace, mirror, amplitude=5pt,raise=-1pt}] (em-4-2.south west) -- (em-4-5.south east) node[midway, font = {\fontsize{7}{6}\selectfont}, yshift = -1em]{Annual, $\tau = 1,\dots,4$};

\node[right= -0.75em of e1.north east, yshift = 2em,
       anchor=north west, font = {\fontsize{9}{10}\selectfont}] {$\xrightarrow[\text{residuals}]{\text{bootstrapped}}$};
       
\matrix (e1b) [right= 16mm of e1.north east, anchor=north west, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt, font = {\fontsize{7}{6}\selectfont}, minimum width=1em, minimum height=1em,anchor=center}, label={[name=labe11] above:{\footnotesize$\widehat{\textbf{E}}_1^{[1]}$}}]
{
\pgfuseimage{nblue2} & \pgfuseimage{nblue2} & \pgfuseimage{nblue2} & \pgfuseimage{nblue2}\\
\pgfuseimage{nblue2} & \pgfuseimage{nblue2} & \pgfuseimage{nblue2} & \pgfuseimage{nblue2}\\
\pgfuseimage{nblue2} & \pgfuseimage{nblue2} & \pgfuseimage{nblue2} & \pgfuseimage{nblue2}\\
5 & 6 & 7 & 8 \\
};

\matrix (ekb) [above= 10mm of e1b.north east, anchor=south east, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt, font = {\fontsize{7}{6}\selectfont}, minimum width=1em, minimum height=1em,anchor=center}, label={[name=labek1] above:{\footnotesize$\widehat{\textbf{E}}_1^{[2]}$}}]
{
\pgfuseimage{nblue2} & \pgfuseimage{nblue2} \\
\pgfuseimage{nblue2} & \pgfuseimage{nblue2} \\
\pgfuseimage{nblue2} & \pgfuseimage{nblue2} \\
3 & 4 \\
};

\matrix (emb) [above= 10mm of e1b.north west, anchor=south west, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt, font = {\fontsize{7}{6}\selectfont}, minimum width=1em, minimum height=1em,anchor=center}, label={[name=labem1, xshift = 0.25em] above:{\footnotesize$\widehat{\textbf{e}}_1^{[4]}$}}]
{
\pgfuseimage{nblue2} \\
\pgfuseimage{nblue2} \\
\pgfuseimage{nblue2} \\
2 \\
};
\node[draw,inner sep=0mm,label={[name = boot1n, font = {\fontsize{7}{6}\selectfont}] below:{$1^{st}$ sample ($\tau = 2$)}},fit=(e1b) (ekb) (emb) (labek1) (labe11) (labem1)] (boot1) {};

\node[above right= 0.2em of e1b.north east, yshift = 1em,
       anchor=north west] {$\dots$};
       
\matrix (e1bl) [right= 7.5mm of e1b.north east, anchor=north west, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt, font = {\fontsize{7}{6}\selectfont}, minimum width=1em, minimum height=1em,anchor=center}, label={[name=labe1l] above:{\footnotesize$\widehat{\textbf{E}}_L^{[1]}$}}]
{
\pgfuseimage{nblack2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2}\\
\pgfuseimage{nblack2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2}\\
\pgfuseimage{nblack2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2} & \pgfuseimage{nblack2}\\
13 & 14 & 15 & 16 \\
};

\matrix (ekbl) [above= 10mm of e1bl.north east, anchor=south east, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt, font = {\fontsize{7}{6}\selectfont}, minimum width=1em, minimum height=1em,anchor=center}, label={[name=labekl] above:{\footnotesize$\widehat{\textbf{E}}_L^{[2]}$}}]
{
\pgfuseimage{nblack2} & \pgfuseimage{nblack2} \\
\pgfuseimage{nblack2} & \pgfuseimage{nblack2} \\
\pgfuseimage{nblack2} & \pgfuseimage{nblack2} \\
7 & 8 \\
};

\matrix (embl) [above= 10mm of e1bl.north west, anchor=south west, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt, font = {\fontsize{7}{6}\selectfont}, minimum width=1em, minimum height=1em,anchor=center}, label={[name=labeml, xshift = 0.25em] above:{\footnotesize$\widehat{\textbf{e}}_L^{[4]}$}}]
{
\pgfuseimage{nblack2} \\
\pgfuseimage{nblack2} \\
\pgfuseimage{nblack2} \\
4 \\
};
\node[draw,inner sep=0mm,label={[name = boot1n, font = {\fontsize{7}{6}\selectfont}] below:{$L^{th}$ sample ($\tau = 4$)}},fit=(e1bl) (ekbl) (embl) (labekl) (labe1l) (labeml)] (boot1) {};
\end{tikzpicture}
	\caption{Example of bootstrapped residuals for 3 linearly constrained quarterly time series (see \autoref{fig:hierS}). On the left there are the residual matrices with 4 years of data ($N=4$): the green, blue, red and black colors correspond, respectively, to years 1, 2, 3 and 4. On the right the bootstrapped residuals are represented.}
	\label{fig:res_boot}
	\vspace*{-0.75\baselineskip}
\end{figure}

==> fig/ct_boot.tex <==
\begin{figure}[!hbp]
\centering
\begin{tikzpicture}
\matrix (e1) [matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt}, label={[name=labe1] above:{\footnotesize$\widehat{\textbf{E}}_1^{[1]}$}}]
{
|[label={[font=\scriptsize, text = white, anchor=center]center:{$T,5$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,6$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,7$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,8$}}]|\pgfuseimage{nblue}\\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$X,5$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,6$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,7$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,8$}}]|\pgfuseimage{nblue}\\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,5$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,6$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,7$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,8$}}]|\pgfuseimage{nblue}\\
};

\matrix (ek) [above= 10mm of e1.north east,
       anchor=south east, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt}, label={[name=labek] above:{\footnotesize$\widehat{\textbf{E}}_1^{[2]}$}}]
{
|[label={[font=\scriptsize, text = white, anchor=center]center:{$T,3$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,4$}}]|\pgfuseimage{nblue} \\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$X,3$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,4$}}]|\pgfuseimage{nblue} \\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,3$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,4$}}]|\pgfuseimage{nblue} \\
};

\matrix (em) [above= 10mm of e1.north west,
       anchor=south west, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt}, label={[name=labem] above:{\footnotesize$\widehat{\textbf{e}}_1^{[4]}$}}]
{
|[label={[font=\scriptsize, text = white, anchor=center]center:{$T,2$}}]|\pgfuseimage{nblue} \\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$X,2$}}]|\pgfuseimage{nblue} \\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,2$}}]|\pgfuseimage{nblue} \\
};


\node[right= 2mm of e1.north east,
       anchor=north west] {$\dots$};
\matrix (e1_l) [right= 12mm of e1.north east,
       anchor=north west, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt}, label={[name=labe1l] above:{\footnotesize$\widehat{\textbf{E}}_l^{[1]}$}}]
{
|[label={[font=\scriptsize, text = white, anchor=center]center:{$T,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,2$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,3$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,4$}}]|\pgfuseimage{ngreen}\\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$X,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,2$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,3$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,4$}}]|\pgfuseimage{ngreen}\\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,2$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,3$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,4$}}]|\pgfuseimage{ngreen}\\
};

\matrix (ek_l) [above= 10mm of e1_l.north east,
       anchor=south east, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt}, label={[name=labekl] above:{\footnotesize$\widehat{\textbf{E}}_l^{[2]}$}}]
{
|[label={[font=\scriptsize, text = white, anchor=center]center:{$T,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,2$}}]|\pgfuseimage{ngreen} \\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$X,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,2$}}]|\pgfuseimage{ngreen} \\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,2$}}]|\pgfuseimage{ngreen} \\
};

\matrix (em_l) [above= 10mm of e1_l.north west,
       anchor=south west, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt}, label={[name=labeml] above:{\footnotesize$\widehat{\textbf{e}}_l^{[4]}$}}]
{
|[label={[font=\scriptsize, text = white, anchor=center]center:{$T,1$}}]|\pgfuseimage{ngreen} \\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$X,1$}}]|\pgfuseimage{ngreen} \\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,1$}}]|\pgfuseimage{ngreen} \\
};

\node[right= 2mm of e1_l.north east,
       anchor=north west] {$\dots$};
\matrix (e1_L) [right= 12mm of e1_l.north east,
       anchor=north west, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt}, label={[name=labe1L] above:{\footnotesize$\widehat{\textbf{E}}_L^{[1]}$}}]
{
|[label={[font=\scriptsize, text = white, anchor=center]center:{$T,13$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,14$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,15$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,16$}}]|\pgfuseimage{nblack}\\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$X,13$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,14$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,15$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,16$}}]|\pgfuseimage{nblack}\\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,13$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,14$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,15$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,16$}}]|\pgfuseimage{nblack}\\
};


\matrix (ek_L) [above= 10mm of e1_L.north east,
       anchor=south east, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt}, label={[name=labekL] above:{\footnotesize$\widehat{\textbf{E}}_L^{[2]}$}}]
{
|[label={[font=\scriptsize, text = white, anchor=center]center:{$T,7$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,8$}}]|\pgfuseimage{nblack} \\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$X,7$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,8$}}]|\pgfuseimage{nblack} \\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,7$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,8$}}]|\pgfuseimage{nblack} \\
};

\matrix (em_L) [above= 10mm of e1_L.north west,
       anchor=south west, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt}, label={[name=labemL] above:{\footnotesize$\widehat{\textbf{e}}_L^{[4]}$}}]
{
|[label={[font=\scriptsize, text = white, anchor=center]center:{$T,4$}}]|\pgfuseimage{nblack} \\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$X,4$}}]|\pgfuseimage{nblack} \\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,4$}}]|\pgfuseimage{nblack} \\
};


\node[draw,inner sep=1mm,label={[name = boot1n] below:{\footnotesize$1^{st}$ bootstrap sample ($\tau = 2$)}},fit=(e1) (ek) (em) (labek) (labe1) (labem)] (boot1) {};
\node[draw,inner sep=1mm,label={[name = boot2n] below:{\footnotesize$\ell^{th}$ bootstrap sample ($\tau = 1$)}},fit=(e1_l) (ek_l) (em_l) (labekl) (labe1l) (labeml)] (boot2) {};
\node[draw,inner sep=1mm,label={[name = boot3n] below:{\footnotesize$L^{th}$ bootstrap sample ($\tau = 4$)}},fit=(e1_L) (ek_L) (em_L) (labekL) (labe1L) (labemL)] (boot3) {};

\node[inner sep=2mm,label=above:{},fit=(boot3) (boot2) (boot1) (boot3n) (boot2n) (boot1n)] {};
\end{tikzpicture}

\caption{Example of bootstrapped residuals for the cross-temporal hierarchy of Figure \ref{fig:hierS} and using the residuals in Figure \ref{fig:res_boot}.}
\label{fig:ct_boot}
\end{figure}


==> fig/gauss_sim.tex <==
\begin{figure}[!t]
	\centering
	\begingroup
	\spacingset{0.9}
\begin{tikzpicture}

\node[draw, thick, inner sep=1mm, minimum width = 1cm, text width=4.5cm, minimum height = 2.1cm, text centered] (dist) {{\footnotesize R.F. distribution} \\[0.2cm]
%$\Mvet = f(\Omegavet)$\\[0.2cm]
$N\left(\widetilde{\xvet}, \widetilde{\Omegavet} \right)$\\
{\footnotesize $\widetilde{\xvet} = \Mvet\,\widehat{\xvet}\qquad \widetilde{\Omegavet} = \Mvet\,\Omegavet\Mvet'$}};

\node[draw, thick, circle, inner sep=1mm, text width=0.35cm, text centered, minimum width = 0.5cm, minimum height = 0.5cm, left= 1.5cm of dist, label={[align=center, font=\footnotesize]below:{B.F. covariance}}] (cov) {$\Omegavet$};

\node[draw, thick, inner sep=1mm, minimum width = 1cm, text width=4.5cm, minimum height = 2.1cm, text centered, left= 1.5cm of cov] (dist2) {{\footnotesize B.F. distribution} \\[0.2cm] $N\left(\widehat{\xvet}, \Omegavet\right)$};

\node[draw, thick, circle, inner sep=1mm, text width=0.5cm, text centered, minimum width = 0.5cm, minimum height = 0.5cm, below = 1.25cm of cov, label={[align=center, font=\footnotesize]left:{Covariance approx. \\for point R.F.}}] (covapprx) {$\Omegavet_{ct}$};

\node[draw, thick, circle, inner sep=1mm, text width=0.35cm, text centered, minimum width = 0.5cm, minimum height = 0.5cm, above = 0.3cm of cov, label=above:{\footnotesize B.F. mean}] (mean) {$\widehat{\xvet}$};

\node[inner sep=1mm, minimum width = 1cm, text width=2.5cm, text centered, below= 2.5cm of dist2] (sim_base) {{\footnotesize B.F. samples} \\[0.1cm] $\widehat{\xvet}_{1}, \;\dots, \;\widehat{\xvet}_{L}$};

\node[inner sep=1mm, minimum width = 1cm, text width=2.5cm, text centered, below= 2.5cm of dist] (sim_reco) {{\footnotesize R.F. samples} \\[0.1cm] $\widetilde{\xvet}_{1}, \;\dots, \;\widetilde{\xvet}_{L}$};

\draw[-{Triangle[scale=1]}, decorate, thick] (mean.east) -- (dist.north west);
\draw[-{Triangle[scale=1]}, decorate, thick] (cov) -- (dist);
\draw[-{Triangle[scale=1]}, decorate, thick] (mean.west) -- (dist2.north east);
\draw[-{Triangle[scale=1]}, decorate, thick] (cov) -- (dist2);

\draw[-{Triangle[scale=0.5]}, decorate, ultra thick, double, double distance=0.65mm] (sim_base) -- (sim_reco);

\draw[draw=none,fill=none] (sim_base) -- node[fill=white, anchor=center, pos=0.5,font = \footnotesize, text width = 2.2cm, text centered] (nodemid) {Thm \ref{thm:rs} \\[0.15cm] $\widetilde{\xvet}_{\ell} = \Mvet\,\widehat{\xvet}_{\ell}$ \\ $\ell = 1,\, \dots,\, L$} (sim_reco);
%\draw[-{Triangle[scale=1]}, decorate, thick] (sim_base) edge node[ fill=white, anchor=center, pos=0.5,font = \footnotesize, text width = 2.2cm, text centered] (nodemid) {Thm \ref{thm:rs} \\[0.15cm] $\widetilde{\xvet}_{\ell} = \Mvet\,\widehat{\xvet}_{\ell}$ \\ $\ell = 1,\, \dots,\, L$} (sim_reco);

\draw[-{Triangle[scale=1]}, decorate, thick] (covapprx.south) -- (nodemid.north);

\draw [-{Triangle[scale=1.5]}, decorate, decoration={snake,pre length=4pt,post length=15pt}, thick, shorten >= 5pt] (dist2) -- (sim_base);

%\draw [-{Triangle[scale=1.5]}, decorate, decoration={snake,pre length=4pt,post length=15pt}, thick, shorten >= 5pt] (dist) -- (sim_reco) node[midway, right, xshift = 0.25cm, font = \footnotesize, text width = 3cm, text centered] {$\widetilde{B}^{[1]}\sim N\left(\widetilde{\textbf{b}}^{[1]}, \widetilde{\Omegavet}^{[1]}_{b} \right)$ \\ $\widetilde{\textbf{b}}^{[1]}_{h,1}, \, \dots, \, \widetilde{\textbf{b}}^{[1]}_{h,L}$};

\draw [-{Triangle[scale=1.5]}, decorate, decoration={snake,pre length=4pt,post length=15pt}, thick, shorten >= 5pt] (dist) -- (sim_reco)  node[draw=none, midway, font = \footnotesize, text width = 6.25cm, text centered, fill = white, yshift = 0.2cm] {HF-BTS\\[0.2cm]$N\left(\widetilde{\textbf{b}}^{[1]}, \widetilde{\Omegavet}_{hf-bts} \right)$, $\widetilde{\xvet}_{\ell}=\textbf{S}_{ct} \widetilde{\textbf{b}}^{[1]}_{\ell}$\\ $\ell = 1,\, \dots,\, L$} ;
\draw[-{Triangle[scale=1]}, decorate, thick] (covapprx.north east) -- (dist.south west);
\end{tikzpicture}
	\endgroup
	\caption{Overview of cross-temporal forecast reconciliation in the Gaussian framework: two different but equivalent ways of obtaining reconciled forecast samples, as described in Section \ref{ssec:prob_pf}. The acronyms R.F and B.F. stand for Reconciled and Base Forecasts, respectively. HF-BTS stands for High Frequency Bottom Time Series.}
	
	%\caption{Visual {\color{red}\sout{description}} {\color{blue}overview} of cross-temporal forecast reconciliation in the Gaussian framework, as described in Section \ref{ssec:prob_pf}. The acronyms R.F and B.F. stand for Reconciled and Base Forecasts, respectively. HF-BTS stands for High Frequency Bottom Time Series.}
	\label{fig:gaussrel}
	\vspace*{-0.75\baselineskip}
\end{figure}


==> fig/hier.tex <==
\begin{figure}[t]
\centering
		\resizebox{0.7\linewidth}{!}{\begin{tikzpicture}[baseline=(current  bounding  box.center),
			rel/.append style={shape=ellipse,
				draw=black,
			minimum width=1.5cm,
			minimum height=1cm},
			rel2/.append style={shape=rectangle,
				draw=black,
			minimum width=1.5cm,
			minimum height=1cm},
			connection/.style ={inner sep =0, outer sep =0}]
			
			\node[rel] at (0, 0) (X){$y_{X,t}$};
			\node[rel] at (2, 0) (Y){$y_{Y,t}$};
			\node[rel] at (1, 1.5) (Tt){$y_{T,t}$};
			
			\relation{0.2}{X}{Tt};
			\relation{0.2}{Y}{Tt};
			
			
			\node[rel2] at (5, 0) (AA){$y_{i,4\tau-3}$};
			\node[rel2] at (7, 0) (AB){$y_{i,4\tau-2}$};
			\node[rel2] at (9, 0) (BA){$y_{i,4\tau-1}$};
			\node[rel2] at (11, 0) (BB){$y_{i,4\tau}$};
			
			\node[rel2] at (6, 1.5) (A){$x_{i,2\tau-1}^{[2]}$};
			\node[rel2] at (10, 1.5) (B){$x_{i,2\tau}^{[2]}$};
			\node[rel2] at (8, 3) (T){$x_{i,\tau}^{[4]}$};
			
			\node at (1, -0.8) (){\small \textbf{(a)}};
			\node at (8, -0.8) (){\small \textbf{(b)}};
			
			\relation{0.2}{AA}{A};
			\relation{0.2}{AB}{A};
			\relation{0.2}{BA}{B};
			\relation{0.2}{BB}{B};
			
			\relation{0.2}{A}{T};
			\relation{0.2}{B}{T};
		\end{tikzpicture}}
		\caption{\textbf{(a)} A simple two-level cross-sectional hierarchy for 3 time series with $n_a = 1$ and $n_b = 2$. \textbf{(b)} A temporal hierarchy for a quarterly series ($m = 4$ and $\mathcal{K} = \{4,2,1\}$).}
		\label{fig:hierS}
		 \vspace*{-0.5\baselineskip}
\end{figure}

==> fig/res_boot.tex <==
\begin{figure}[!p]
	\centering
	\begin{tikzpicture}
\matrix (e1) [matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt}, label=above:{\footnotesize$\widehat{\textbf{E}}^{[1]}$}]
{
|[label={[font=\scriptsize, text = white, anchor=center]center:{$T,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,2$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,3$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,4$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,5$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,6$}}]|\pgfuseimage{nblue}  & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,7$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,8$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,9$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,10$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,11$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,12$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,13$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,14$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,15$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,16$}}]|\pgfuseimage{nblack}\\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$X,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,2$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,3$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,4$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,5$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,6$}}]|\pgfuseimage{nblue}  & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,7$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,8$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,9$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,10$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,11$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,12$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,13$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,14$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,15$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,16$}}]|\pgfuseimage{nblack}\\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,2$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,3$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,4$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,5$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,6$}}]|\pgfuseimage{nblue}  & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,7$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,8$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,9$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,10$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,11$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,12$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,13$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,14$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,15$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,16$}}]|\pgfuseimage{nblack}\\
};

\matrix (ek) [above= 10mm of e1.north east,
       anchor=south east, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt}, label=above:{\footnotesize$\widehat{\textbf{E}}^{[2]}$}]
{
|[label={[font=\scriptsize, text = white, anchor=center]center:{$T,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,2$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,3$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,4$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,5$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,6$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,7$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,8$}}]|\pgfuseimage{nblack}\\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$X,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,2$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,3$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,4$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,5$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,6$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,7$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,8$}}]|\pgfuseimage{nblack}\\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,2$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,3$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,4$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,5$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,6$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,7$}}]|\pgfuseimage{nblack} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,8$}}]|\pgfuseimage{nblack}\\
};

\matrix (em) [above= 10mm of e1.north west,
       anchor=south west, matrix of nodes,row sep=0cm,column sep=0cm, nodes= {rectangle, fill=white, inner sep = 1pt}, label=above:{\footnotesize$\widehat{\textbf{E}}^{[4]}$}]
{
|[label={[font=\scriptsize, text = white, anchor=center]center:{$T,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,2$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,3$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$T,4$}}]|\pgfuseimage{nblack}\\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$X,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,2$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,3$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$X,4$}}]|\pgfuseimage{nblack}\\
|[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,1$}}]|\pgfuseimage{ngreen} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,2$}}]|\pgfuseimage{nblue} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,3$}}]|\pgfuseimage{nred} & |[label={[font=\scriptsize, text = white, anchor=center]center:{$Y,4$}}]|\pgfuseimage{nblack}\\
};
\end{tikzpicture}
	\caption{Example of residual matrices for figure 3 with 4 years of data ($N=4$): the green color corresponds to the first year, the blue to the second year, the red to the third year and the black to the fourth year.}
	\label{fig:res_boot}
\end{figure}

